Hindsight Structured Advice Distillation: Steering Executor Agents with Advisors Trained on Their Failures and Task Characteristics

Language-model agents are used for specialized work such as financial research, healthcare and law. Such agents are often capable enough for a task but still miss its details. In finance, for example, these details include which filing reports a figure or how a company discloses a metric. Retraining the agent to learn these details is expensive, and often impossible when the agent is a closed or shared system. Writing the missing know-how into the agent's prompt makes the prompt long and identical for every input, although different inputs need different guidance. We propose to learn to generate this guidance instead. A small advisor model reads each input and writes structured advice, which is appended to the prompt of a frozen executor. The advisor is trained with hindsight, following work on distillation with privileged information. On a training pool with graded answers, we analyse the executor's failures, run it under several strategies to see which one worked on each input, and let a teacher that sees the grades and the traces write the advice that would have helped. The advisor then learns, by supervised fine-tuning, to write that advice from the input alone. Because the student is a separate small model rather than the executor, it is cheap to train and adds little latency. We call this approach hindsight structured advice distillation (HSAD). On FrontierFinance, a public benchmark of expert-written financial research queries, an 8B advisor raises the qualification rate of Samaya's proprietary research agent, which already leads the benchmark's leaderboard, from 52.9% to 56.6%. This is above the agent's own high-effort configuration, at 37% lower cost per query. We study the generalization of the proposed approach, and in particular show that HSAD also improves results on WebShop, BIRD text-to-SQL and ExpertLongBench.

==> figures/fig01_overview.tex <==
% Fig 1 - Hindsight advice distillation: training-time pipeline (top) and
% test-time deployment (bottom).
\begin{tikzpicture}[figfont, node distance=4mm]

% ---------------- TRAINING TIME ----------------
\node[fplain, text width=2.0cm] (pool) at (0,0) {\textbf{train pool}\\[1pt]{\figfontsmtxt questions $x$ + gold $y^\star$}};
\node[facq, text width=2.3cm, right=7mm of pool] (arms) {\textbf{frozen executor}\\[1pt]{\figfontsmtxt runs every arm\\$a_1,\dots,a_K$ on each $x$}};
\node[fgood, text width=2.3cm, right=7mm of arms] (win) {\textbf{hindsight label}\\[1pt]{\figfontsmtxt graded against $y^\star$;\\winner $a^\star(x)$, traces}};
\node[ffil, text width=2.4cm, right=7mm of win] (teach) {\textbf{teacher}\\[1pt]{\figfontsmtxt writes advice $z^\star$\\from $x$, $y^\star$, traces}};
\node[fcon, text width=2.1cm, right=7mm of teach] (sft) {\textbf{advisor SFT}\\[1pt]{\figfontsmtxt LoRA on\\$(x \mapsto z^\star)$}};

\draw[farr] (pool) -- (arms);
\draw[farr] (arms) -- (win);
\draw[farr] (win) -- (teach);
\draw[farr] (teach) -- (sft);

% error analysis feeding arms and taxonomy
\node[ffil, text width=4.6cm, above=6mm of $(arms.north)!0.5!(win.north)$] (mine)
     {\textbf{error analysis on base-executor failures}\\[1pt]{\figfontsmtxt mine arms (strategies) + directive taxonomy}};
\draw[farrm] ($(pool.north)$) |- (mine.west);
\draw[farr] (mine.south -| arms.north) -- (arms.north);
\draw[farrd] (mine.east) -| node[flab, pos=0.25]{closed vocabularies} (teach.north);

\node[fband, anchor=south west] at ($(pool.north west)+(0,1.55)$) {TRAINING TIME \,{\figfontsmtxt(gold visible)}};

% ---------------- TEST TIME ----------------
\node[fplain, text width=2.0cm, below=17mm of pool] (q) {\textbf{new question}\\[1pt]{\figfontsmtxt $x$ only, no gold}};
\node[fcon, text width=2.3cm, right=7mm of q] (adv) {\textbf{trained advisor}\\[1pt]{\figfontsmtxt small LM, emits\\structured JSON $\hat z$}};
\node[fplain, text width=2.3cm, right=7mm of adv] (rend) {\textbf{render}\\[1pt]{\figfontsmtxt fields $\to$ text\\appended to prompt}};
\node[facq, text width=2.4cm, right=7mm of rend] (exe) {\textbf{same frozen executor}\\[1pt]{\figfontsmtxt base prompt + advice}};
\node[fgood, text width=2.1cm, right=7mm of exe] (ans) {\textbf{answer}\\[1pt]{\figfontsmtxt compared vs.\ no advice}};
\draw[farr] (q) -- (adv);
\draw[farr] (adv) -- (rend);
\draw[farr] (rend) -- (exe);
\draw[farr] (exe) -- (ans);
\draw[farrd] (sft.south) -- ++(0,-0.55) -| node[flab, pos=0.2]{weights} (adv.north);

\node[fband, anchor=south west] at ($(q.north west)+(0,0.22)$) {TEST TIME};
\end{tikzpicture}


==> figures/fig02_mining.tex <==
% Fig 2 (4 of BIRD's 8 areas shown) - Error analysis on the base executor's training failures produces two
% closed vocabularies: arms (whole-response strategies, appended to the base
% prompt) and a two-level directive taxonomy. Right: an excerpt of BIRD's.
\definecolor{figTax}{HTML}{7B5CD6}\definecolor{figTaxBg}{HTML}{EEE9FB}
\begin{tikzpicture}[figfont]
\tikzset{ftax/.style={fbox, draw=figTax, fill=figTaxBg}}
% ---------------- left: the mining flow ----------------
\node[facq, text width=3.3cm, anchor=north west] (fail) at (0,0)
  {\textbf{base-executor failures}\\[1pt]{\figfontsmtxt default arm on the train pool,\\graded against gold}};
\node[ffil, text width=3.3cm, below=3.5mm of fail] (desc)
  {\textbf{describe first}\\[1pt]{\figfontsmtxt one free-text root-cause note\\per failed row, no categories yet}};
\node[ffil, text width=3.3cm, below=3.5mm of desc] (merge)
  {\textbf{mine, then merge}\\[1pt]{\figfontsmtxt cluster notes over thousands of\\rows into a closed vocabulary}};
\draw[farr] (fail) -- (desc);
\draw[farr] (desc) -- (merge);

\node[fcon, text width=2.9cm, below left=4.5mm and -1.5cm of merge] (arms)
  {\textbf{arms}\\[1pt]{\figfontsmtxt 5--8 strategies, each a 2--4\\sentence delta appended\\to the base prompt}};
\node[ftax, text width=2.6cm, below right=4.5mm and -1.5cm of merge] (tax)
  {\textbf{directive taxonomy}\\[1pt]{\figfontsmtxt error areas (L1) $\to$\\instantiable directives (L2)}};
\draw[farr] (merge) -- (arms);
\draw[farr] (merge) -- (tax);

% ---------------- right: BIRD taxonomy excerpt ----------------
\node[fband, anchor=west] (hd) at (6.7,-0.40) {BIRD (text-to-SQL): 8 areas, 63 directives (samples shown below)};
\tikzset{l1/.style={ftax, text width=4.0cm, align=left, anchor=north west},
         l2/.style={figmono, font=\ttfamily\fontsize{6.3}{7.6}\selectfont, anchor=north west, align=left, inner sep=1pt, text width=5.9cm}}
\node[l1] (a8) at (6.7,-3.35) {\textbf{8\ \ flawed evidence over-reliance}};
\node[l2] at (11.35,-3.30) {8.1 strictly\_follow\_evidence\_calculation\_\ldots\\8.3 copy\_evidence\_literals\_verbatim};
\node[l1] (a2) at (6.7,-0.80) {\textbf{2\ \ schema linking and join path}};
\node[l2] at (11.35,-0.75) {2.1 verify\_join\_keys\_against\_foreign\_key\_\ldots\\2.4 join\_descriptive\_tables\_for\_named\_\ldots};
\node[l1] (a7) at (6.7,-2.50) {\textbf{7\ \ dialect and type casting}};
\node[l2] at (11.35,-2.45) {7.1 cast\_operands\_to\_real\_before\_division\\7.3 use\_dialect\_compatible\_date\_functions};
\node[l1] (a5) at (6.7,-1.65) {\textbf{5\ \ projection and cardinality}};
\node[l2] at (11.35,-1.60) {5.1 strictly\_project\_requested\_attributes\\5.4 apply\_distinct\_to\_prevent\_join\_\ldots};

\coordinate (gre) at (17.35,-3.80);
\node[fgroup, fit=(a8)(a5)(hd)(gre), inner sep=4pt] (grp) {};
\draw[farrd] (tax.east) -- ++(0.35,0) |- node[flab, pos=0.75]{e.g.} (grp.west);

% an arm, instantiated
\node[fcon, text width=10.3cm, align=left, anchor=north west] (armex) at (6.7,-4.60)
  {\textbf{arm} \texttt{schema\_grounding\_and\_minimal\_joins}: {\figfontsmtxt ``First silently trace the schema graph to find the exact host
   table for every column you will SELECT and every column you will filter on. \ldots\ Before adding any join, check whether the
   column is already available on a table you are using.''}};
\draw[farrd] (arms.south) -- ++(0,-0.2) -| (armex.south);
\end{tikzpicture}


==> figures/fig03_advice_anatomy.tex <==
% Fig 3 - Anatomy of the advice JSON in the four domains.  Examples are real advisor outputs
% (WebShop, BIRD, ExpertLongBench) (FrontierFinance: the Colgate example of Appendix E).
% Label sources are listed in Table 2 of the paper, not tagged here.
\begin{tikzpicture}[figfont]
\tikzset{
  fld/.style  = {figmono, anchor=north west, inner sep=1.2pt, align=left},
  tagM/.style = {figfontsm, draw=figGood, fill=figGoodBg, rounded corners=1pt, inner sep=1.2pt, anchor=north east},
  tagT/.style = {figfontsm, draw=figFil, fill=figFilBg, rounded corners=1pt, inner sep=1.2pt, anchor=north east},
  tagN/.style = {figfontsm, draw=figMute, fill=figSurf, rounded corners=1pt, inner sep=1.2pt, anchor=north east},
  panel/.style= {draw=figAcq, fill=figSurf2, rounded corners=2pt, line width=0.5pt,
                 minimum width=4.05cm, anchor=north west},
}
\newcommand{\fieldrow}[4]{% y, key/value text, tag style, tag text
  \node[fld, text width=3.9cm] at (0.08,#1) {#2};}

% ---------- WebShop ----------
\begin{scope}[shift={(0,0)}]
\node[panel, minimum height=5.85cm] at (0,0.3) {};
\node[figfontlg, anchor=west] at (0.08,0.08) {WebShop};
\node[figfontsm, anchor=north west, text width=3.85cm, align=left] at (0.08,-0.12)
   {``\ldots slim fit men's pants \ldots\ with color: green, and size: xx-large, and price lower than 50.00 dollars''};
\fieldrow{-1.15}{arm: concise\_search\_\\\hspace*{0.8em}and\_fast\_commit}{tagM}{from runs}
\fieldrow{-1.75}{effort: long}{tagM}{from runs}
\fieldrow{-2.15}{expected\_tools:\\\hspace*{0.8em}back\_to\_search,\\\hspace*{0.8em}page\_nav}{tagM}{from runs}
\fieldrow{-3.05}{required\_options:\\\hspace*{0.8em}color: green\\\hspace*{0.8em}size: xx-large}{tagM}{from input}
\fieldrow{-3.95}{directive\_picks:\\\hspace*{0.8em}3.1 select\_color\\\hspace*{0.8em}3.2 select\_size}{tagM}{from input}
\end{scope}

% ---------- BIRD ----------
\begin{scope}[shift={(4.3,0)}]
\node[panel, minimum height=5.85cm] at (0,0.3) {};
\node[figfontlg, anchor=west] at (0.08,0.08) {BIRD};
\node[figfontsm, anchor=north west, text width=3.85cm, align=left] at (0.08,-0.12)
   {``What is the average score of the posts owned by the user csgillespie?''};
\fieldrow{-1.15}{arm: schema\_grounding\_\\\hspace*{0.8em}and\_minimal\_joins}{tagT}{teacher}
\fieldrow{-1.75}{effort: high}{tagM}{from runs}
\fieldrow{-2.15}{length: medium}{tagM}{from runs}
\fieldrow{-2.55}{directive\_picks:\\\hspace*{0.5em}1.1 validate\_attribute\_\\\hspace*{1.6em}existence\_and\_ownership\\\hspace*{0.5em}2.4 join\_descriptive\_tables\_\\\hspace*{1.6em}for\_named\_entities\\\hspace*{0.5em}8.1 strictly\_follow\_evidence\_\\\hspace*{1.6em}calculation\_formulas\\\hspace*{0.5em}8.3 copy\_evidence\_literals\_\\\hspace*{1.6em}verbatim}{tagT}{teacher}
\end{scope}

% ---------- ExpertLongBench ----------
\begin{scope}[shift={(8.6,0)}]
\node[panel, minimum height=5.85cm] at (0,0.3) {};
\node[figfontlg, anchor=west] at (0.08,0.08) {ExpertLongBench};
\node[figfontsm, anchor=north west, text width=3.85cm, align=left] at (0.08,-0.12)
   {an agent trajectory to audit for security threats (task T11CyberRDG)};
\fieldrow{-1.15}{arm: security\_threat\_\\\hspace*{0.8em}frame\_first}{tagM}{from runs}
\fieldrow{-1.75}{target\_length: short\\\hspace*{0.8em}(<300 words)}{tagM}{from runs}
\fieldrow{-2.35}{effort: low}{tagM}{from runs}
\fieldrow{-2.75}{directive\_picks:\\\hspace*{0.5em}1.5 analyze\_security\_\\\hspace*{1.6em}trajectory\_not\_surface\_\ldots\\\hspace*{0.5em}2.5 detect\_adversarial\_\\\hspace*{1.6em}content\_in\_tool\_returns\\\hspace*{0.5em}3.10 populate\_all\_security\_\\\hspace*{1.6em}analysis\_fields\\\hspace*{0.5em}8.1 detect\_and\_label\_\\\hspace*{1.6em}prompt\_injection}{tagT}{teacher}
\end{scope}

% ---------- FrontierFinance ----------
\begin{scope}[shift={(12.9,0)}]
\node[panel, minimum height=5.85cm] at (0,0.3) {};
\node[figfontlg, anchor=west] at (0.08,0.08) {FrontierFinance};
\node[figfontsm, anchor=north west, text width=3.85cm, align=left] at (0.08,-0.12)
   {Colgate-Palmolive revenue by geography and product, each quarter since 2019};
\fieldrow{-1.15}{arm: default}{tagM}{from runs}
\fieldrow{-1.55}{target\_length: long\\\hspace*{0.8em}(3+ pages)}{tagT}{teacher}
\fieldrow{-2.15}{web\_use: avoid}{tagT}{teacher}
\fieldrow{-2.55}{sources: FILINGS, \ldots}{tagT}{teacher}
\fieldrow{-2.95}{tools: documents\_list,\\\hspace*{0.8em}documents\_search, \ldots}{tagT}{teacher}
\fieldrow{-3.55}{directive\_picks:\\\hspace*{0.5em}2.2 distinguish\_metric\_\\\hspace*{1.6em}unavailability\_from\_zero\\\hspace*{0.5em}1.1 enumerate\_all\_periods\_\\\hspace*{1.6em}in\_requested\_range\\\hspace*{0.5em}\ldots}{tagT}{teacher}
\end{scope}

\end{tikzpicture}


==> figures/fig04_results.tex <==
% Fig 4 - BIRD: the three reference points on the 1,074-row test slice
% (execution-accuracy points).
\begin{tikzpicture}[figfont]
\begin{axis}[
  xbar, width=6.2cm, height=3.6cm, bar width=7pt,
  xmin=0, xmax=25, axis x line*=bottom, axis y line*=left,
  y axis line style={draw=none}, ytick style={draw=none},
  xlabel={\figfontsmtxt lift over no advice (execution-accuracy points)},
  symbolic y coords={mech,teach,stud}, ytick={mech,teach,stud}, bar shift=0pt, enlarge y limits=0.25,
  xtick={0,10,20}, xticklabels={0,10,20}, y dir=reverse,
  yticklabels={{best-arm oracle},{best arm,\\run again},{trained advisor\\(full advice)}},
  yticklabel style={figfontsm, align=right, text width=2.6cm},
  xticklabel style={figfontsm}, x axis line style={figMute}, xtick style={figMute},
  nodes near coords, every node near coord/.style={figfontsm, text=figInk, anchor=west, inner sep=1.5pt},
  point meta=explicit symbolic,
  title={\figfontlgtxt BIRD, test 1,074}, title style={at={(0.35,1.0)}},
]
\addplot[draw=figMute, fill=figSurf] coordinates {(20.11,mech) [+20.11]};
\addplot[draw=figFil, fill=figFilBg] coordinates {(11.27,teach) [+11.27]};
\addplot[draw=figGood, fill=figGoodBg] coordinates {(3.07,stud) [+3.07]};
\end{axis}
\end{tikzpicture}


==> figures/fig05_ff_tradeoff.tex <==
% Fig 5 - FrontierFinance public leaderboard (220 queries):
% qualification rate vs cost per query, with the advised Samaya agent added.
\begin{tikzpicture}[figfont]
\begin{axis}[
  width=9.5cm, height=5.0cm,
  xmode=log, xmin=0.2, xmax=9, ymin=29, ymax=62,
  xtick={0.25,0.5,1,2,4,8}, xticklabels={\$0.25,\$0.5,\$1,\$2,\$4,\$8},
  ytick={30,40,50,60}, yticklabels={30\%,40\%,50\%,60\%},
  xticklabel style={figfontsm}, yticklabel style={figfontsm},
  xlabel={\figfontsmtxt cost per query (log scale)},
  ylabel={\figfontsmtxt qualification rate (all rubric items)},
  axis line style={figMute}, tick style={figMute},
  grid=major, major grid style={figSurf},
  clip=false,
]
% Finance Agent v2 harness (diamonds)
\addplot[only marks, mark=diamond*, mark size=2.6pt, draw=figInk2, fill=figSurf] coordinates {
 (2.6109,45.04) (4.0592,49.19) (6.89,55.86) (0.9487,32.32) (0.9012,46.37) (0.6276,42.78)
 (0.677,40.54) (2.8005,43.47) (3.0324,46.83) (1.7228,30.51) (2.4091,46.27)};
% web-search harness (circles)
\addplot[only marks, mark=*, mark size=2pt, draw=figMute, fill=white] coordinates {
 (1.4737,32.98) (0.2406,30.72)};
% Samaya harness, no advice (stars)
\addplot[only marks, mark=star, mark size=3.4pt, draw=figAcq, line width=0.8pt] coordinates {
 (0.93,52.87) (1.8093,56.04)};
% ours
\addplot[only marks, mark=star, mark size=4.2pt, draw=figGood, fill=figGood, line width=1pt] coordinates {(1.1443,56.56)};
\draw[farrd] (axis cs:0.93,52.87) -- (axis cs:1.10,56.2);
\node[figfontsm, anchor=east, text=figAcq] at (axis cs:0.88,51.3) {Samaya};
\node[figfontsm, anchor=west, text=figAcq] at (axis cs:1.9,55.2) {Samaya, high effort};
\node[figfontsm, anchor=east, text=figGood, font=\sffamily\bfseries\fontsize{6.8}{8}\selectfont] at (axis cs:1.06,58.3) {Samaya + advisor};
\node[figfontsm, anchor=west] at (axis cs:6.95,55.4) {Fable 5.1};
\node[figfontsm, anchor=west] at (axis cs:4.1,49.2) {Fable 5};
\node[figfontsm, anchor=north] at (axis cs:0.9012,45.8) {Kimi K3};
\end{axis}
\end{tikzpicture}


==> figures/fig06_webshop_designs.tex <==
% Fig 5 (appendix) - WebShop. (a) Paired score lift on the 500 test samples for three
% advice designs. (b) Reference points on the 200 validation samples.
\begin{tikzpicture}[figfont]
\begin{axis}[
  name=ws, xbar, width=6.2cm, height=3.6cm, bar width=7pt,
  xmin=0, xmax=12, axis x line*=bottom, axis y line*=left,
  y axis line style={draw=none}, ytick style={draw=none},
  xlabel={\figfontsmtxt score lift over no advice (points)},
  symbolic y coords={arm,gen,adv}, ytick={arm,gen,adv}, bar shift=0pt, enlarge y limits=0.25,
  xtick={0,5,10}, xticklabels={0,5,10}, y dir=reverse,
  yticklabels={{arm only},{arm + generic option\\directives},{trained advisor\\(full advice)}},
  yticklabel style={figfontsm, align=right, text width=3.1cm},
  xticklabel style={figfontsm}, x axis line style={figMute}, xtick style={figMute},
  nodes near coords, every node near coord/.style={figfontsm, text=figInk, anchor=west, inner sep=1.5pt},
  point meta=explicit symbolic,
  title={\figfontlgtxt (a) Advice designs, test 500}, title style={at={(0.35,1.0)}},
]
\addplot[draw=figAcq, fill=figAcqBg] coordinates {(3.65,arm) [+3.65] (2.94,gen) [+2.94]};
\addplot[draw=figGood, fill=figGoodBg] coordinates {(8.73,adv) [+8.73]};
\end{axis}
\begin{axis}[
  at={(ws.east)}, anchor=west, xshift=3.2cm,
  xbar, width=6.2cm, height=3.6cm, bar width=7pt,
  xmin=0, xmax=12, axis x line*=bottom, axis y line*=left,
  y axis line style={draw=none}, ytick style={draw=none},
  xlabel={\figfontsmtxt score lift over no advice (points)},
  symbolic y coords={orc,fresh,stud}, ytick={orc,fresh,stud}, bar shift=0pt, enlarge y limits=0.25,
  xtick={0,5,10}, xticklabels={0,5,10}, y dir=reverse,
  yticklabels={{best-arm oracle},{best arm,\\run again},{trained advisor\\(full advice)}},
  yticklabel style={figfontsm, align=right, text width=2.6cm},
  xticklabel style={figfontsm}, x axis line style={figMute}, xtick style={figMute},
  nodes near coords, every node near coord/.style={figfontsm, text=figInk, anchor=west, inner sep=1.5pt},
  point meta=explicit symbolic,
  title={\figfontlgtxt (b) Reference points, validation 200}, title style={at={(0.35,1.0)}},
]
\addplot[draw=figMute, fill=figSurf] coordinates {(9.59,orc) [+9.59]};
\addplot[draw=figFil, fill=figFilBg] coordinates {(6.49,fresh) [+6.49]};
\addplot[draw=figGood, fill=figGoodBg] coordinates {(8.16,stud) [+8.16]};
\end{axis}
\end{tikzpicture}

